Viewing Computer Science through Citation Analysis; Salton and Bergmark Redux

Computer science has experienced dramatic growth and diversification over the last twenty years. Towards a current understanding of the structure of this discipline, we analyze a cohort of the computer science literature using the DBLP database. For insight on the features of this cohort and the relationship within its components, we constructed article level clusters based on either direct citations or co-citations, and reconciled them to major and minor subject categories in the Scopus All Science Journal Classification (ASJC). We described complementary insights from clustering by direct citation and co-citation, and both point to the increase in computer science publications and their scope. Our analysis shows cross-category clusters, some that interact with external fields, such as the biological sciences, while others remain inward looking.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestorew

